MSSM Higgs bosons associated with high-pT jets at hadron colliders

The cross section for the production of the lightest neutral Higgs boson in association with a high-pT hadronic jet, calculated in the framework of the minimal supersymmetric standard model (MSSM), is presented. The expectations for the hadronic cross section at the Large Hadron Collider are discussed using reasonable kinematical cuts. In particular the contributions from superpartner loops to the cross section and their dependence on the parameters of the MSSM are investigated and found to be significant. Comparisons show that the production rate for h0 + jet in the MSSM can differ widely from the corresponding standard-model prediction.

==> bghb-born.tex <==
\begin{footnotesize}
\unitlength=1bp%

\begin{feynartspicture}(432,90)(2,1)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$b$}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{$g$}
\FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$b$}
\FAProp(20.,5.)(14.,10.)(0.,){/ScalarDash}{0}
\FALabel(17.3522,8.01869)[bl]{$h^0$}
\FAProp(6.,10.)(14.,10.)(0.,){/Straight}{1}
\FALabel(10.,8.93)[t]{$b$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$b$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(16.8128,13.2058)[br]{$b$}
\FAProp(20.,5.)(10.,14.)(0.,){/ScalarDash}{0}
\FALabel(17.52,8.02)[bl]{$h^0$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$b$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\end{feynartspicture}

\end{footnotesize}


==> gghg-qbox.tex <==
\begin{footnotesize}
\unitlength=1bp%

\begin{feynartspicture}(324,90)(3,1)

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Cycles}{0}
\FALabel(2.95371,16.5108)[b]{$g$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,14.5)(0.,){/Cycles}{0}
\FALabel(17.1097,15.8136)[b]{$g$}
\FAProp(20.,5.)(14.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.1323,4.43534)[t]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/Straight}{-1}
\FALabel(4.43,10.)[r]{$q_i$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$q_i$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$q_i$}
\FAProp(14.5,14.5)(14.5,5.5)(0.,){/Straight}{1}
\FALabel(15.57,10.)[l]{$q_i$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,14.5){0}
\FAVert(14.5,5.5){0}


\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Cycles}{0}
\FALabel(2.95371,16.5108)[b]{$g$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,5.5)(0.,){/Cycles}{0}
\FALabel(18.2636,13.1453)[br]{$g$}
\FAProp(20.,5.)(14.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.52,8.02)[bl]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/Straight}{-1}
\FALabel(4.43,10.)[r]{$q_i$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$q_i$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$q_i$}
\FAProp(14.5,5.5)(14.5,14.5)(0.,){/Straight}{-1}
\FALabel(13.43,10.)[r]{$q_i$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,5.5){0}
\FAVert(14.5,14.5){0}


\FADiagram{}
\FAProp(0.,15.)(14.,14.)(0.,){/Cycles}{0}
\FALabel(3.56768,16.4676)[b]{$g$}
\FAProp(0.,5.)(6.,6.)(0.,){/Cycles}{0}
\FALabel(3.25482,4.45109)[t]{$g$}
\FAProp(20.,15.)(6.,14.)(0.,){/Cycles}{0}
\FALabel(16.4822,15.7694)[b]{$g$}
\FAProp(20.,5.)(14.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.7863,4.69769)[t]{$h^0$}
\FAProp(14.,14.)(6.,14.)(0.,){/Straight}{-1}
\FALabel(10.,12.93)[t]{$q_i$}
\FAProp(14.,14.)(14.,6.)(0.,){/Straight}{1}
\FALabel(15.07,10.)[l]{$q_i$}
\FAProp(6.,6.)(6.,14.)(0.,){/Straight}{1}
\FALabel(4.93,10.)[r]{$q_i$}
\FAProp(6.,6.)(14.,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{$q_i$}
\FAVert(14.,14.){0}
\FAVert(6.,6.){0}
\FAVert(6.,14.){0}
\FAVert(14.,6.){0}

\end{feynartspicture}

\end{footnotesize}


==> gghg-qtri.tex <==
\begin{footnotesize}
\unitlength=1bp%

\begin{feynartspicture}(324,90)(3,1)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
\FALabel(17.6241,15.5237)[b]{$g$}
\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.6847,4.71881)[t]{$h^0$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
\FALabel(6.75,11.77)[b]{$g$}
\FAProp(16.,14.)(16.,6.)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{$q_i$}
\FAProp(16.,14.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(12.4176,12.8401)[br]{$q_i$}
\FAProp(16.,6.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(12.4176,7.15993)[tr]{$q_i$}
\FAVert(4.,10.){0}
\FAVert(16.,14.){0}
\FAVert(16.,6.){0}
\FAVert(9.5,10.){0}


\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(4.9226,13.6819)[t]{$g$}
\FAProp(0.,5.)(6.,5.5)(0.,){/Cycles}{0}
\FALabel(3.12872,4.18535)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(14.9226,15.8181)[b]{$g$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Cycles}{0}
\FALabel(11.77,13.)[l]{$g$}
\FAProp(6.,5.5)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$q_i$}
\FAProp(6.,5.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(7.19032,8.87979)[br]{$q_i$}
\FAProp(14.,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(12.8097,8.87979)[bl]{$q_i$}
\FAVert(10.,14.5){0}
\FAVert(6.,5.5){0}
\FAVert(14.,5.5){0}
\FAVert(10.,11.5){0}


\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Cycles}{0}
\FALabel(3.13112,13.6846)[t]{$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{$g$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(13.8072,7.22231)[tl]{$g$}
\FAProp(20.,5.)(14.,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.4604,8.3782)[bl]{$h^0$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(8.23,7.)[r]{$g$}
\FAProp(6.5,14.5)(14.,14.5)(0.,){/Straight}{-1}
\FALabel(10.25,15.57)[b]{$q_i$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{$q_i$}
\FAProp(14.,14.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(12.778,11.8413)[tl]{$q_i$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(14.,14.5){0}
\FAVert(10.,8.5){0}

\end{feynartspicture}

\end{footnotesize}


==> gghg-sq.tex <==
\begin{footnotesize}
\unitlength=1bp%

\begin{feynartspicture}(432,270)(4,3)
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
\FALabel(17.6241,15.5237)[b]{$g$}
\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.6847,4.71881)[t]{$h^0$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
\FALabel(6.75,11.77)[b]{$g$}
\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{$\tilde q_i^s$}
\FAProp(16.,14.)(9.5,10.)(0.,){/ScalarDash}{1}
\FALabel(12.4176,12.8401)[br]{$\tilde q_i^s$}
\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.4176,7.15993)[tr]{$\tilde q_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,14.){0}
\FAVert(16.,6.){0}
\FAVert(9.5,10.){0} 

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(1.26965,12.0117)[tr]{$g$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(11.,13.)(0.,){/Cycles}{0}
\FALabel(15.1638,15.0331)[b]{$g$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$h^0$}
\FAProp(4.,10.)(11.,13.)(0.,){/Cycles}{0}
\FALabel(7.09368,13.0881)[br]{$g$}
\FAProp(13.5,6.)(11.,13.)(0.8,){/ScalarDash}{-1}
\FALabel(16.0297,11.0213)[l]{$\tilde q_i^s$}
\FAProp(13.5,6.)(11.,13.)(-0.8,){/ScalarDash}{1}
\FALabel(8.4703,7.97868)[r]{$\tilde q_i^s$}
\FAVert(4.,10.){0}
\FAVert(13.5,6.){0}
\FAVert(11.,13.){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Cycles}{0}
\FALabel(2.95371,16.5108)[b]{$g$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,14.5)(0.,){/Cycles}{0}
\FALabel(17.1097,15.8136)[b]{$g$}
\FAProp(20.,5.)(14.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.1323,4.43534)[t]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(4.43,10.)[r]{$\tilde q_i^s$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde q_i^s$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde q_i^s$}
\FAProp(14.5,14.5)(14.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(15.57,10.)[l]{$\tilde q_i^s$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,14.5){0}
\FAVert(14.5,5.5){0}

%
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(2.48771,11.7893)[tr]{$g$}
\FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{$g$}
\FAProp(20.,15.)(14.,14.5)(0.,){/Cycles}{0}
\FALabel(16.8713,15.8146)[b]{$g$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(14.,14.5)(14.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(15.07,10.)[l]{$\tilde q_i^s$}
\FAProp(14.,14.5)(6.,10.)(0.,){/ScalarDash}{1}
\FALabel(9.7201,13.1209)[br]{$\tilde q_i^s$}
\FAProp(14.,5.5)(6.,10.)(0.,){/ScalarDash}{-1}
\FALabel(9.7201,6.87906)[tr]{$\tilde q_i^s$}
\FAVert(14.,14.5){0}
\FAVert(14.,5.5){0}
\FAVert(6.,10.){0}
%

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(4.9226,13.6819)[t]{$g$}
\FAProp(0.,5.)(6.,5.5)(0.,){/Cycles}{0}
\FALabel(3.12872,4.18535)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(14.9226,15.8181)[b]{$g$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Cycles}{0}
\FALabel(11.77,13.)[l]{$g$}
\FAProp(6.,5.5)(14.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde q_i^s$}
\FAProp(6.,5.5)(10.,11.5)(0.,){/ScalarDash}{1}
\FALabel(7.19032,8.87979)[br]{$\tilde q_i^s$}
\FAProp(14.,5.5)(10.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(12.8097,8.87979)[bl]{$\tilde q_i^s$}
\FAVert(10.,14.5){0}
\FAVert(6.,5.5){0}
\FAVert(14.,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(5.22388,16.2588)[b]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(14.8458,15.5623)[b]{$g$}
\FAProp(20.,5.)(15.,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.6294,6.06355)[b]{$h^0$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(8.93,10.)[r]{$g$}
\FAProp(15.,5.5)(10.,6.)(0.8,){/ScalarDash}{-1}
\FALabel(12.8542,8.81231)[b]{$\tilde q_i^s$}
\FAProp(15.,5.5)(10.,6.)(-0.8,){/ScalarDash}{1}
\FALabel(12.1458,2.68769)[t]{$\tilde q_i^s$}
\FAVert(10.,14.){0}
\FAVert(15.,5.5){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Cycles}{0}
\FALabel(2.95371,16.5108)[b]{$g$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,5.5)(0.,){/Cycles}{0}
\FALabel(18.2636,13.1453)[br]{$g$}
\FAProp(20.,5.)(14.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.52,8.02)[bl]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(4.43,10.)[r]{$\tilde q_i^s$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde q_i^s$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde q_i^s$}
\FAProp(14.5,5.5)(14.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(13.43,10.)[r]{$\tilde q_i^s$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,5.5){0}
\FAVert(14.5,14.5){0}

%
\FADiagram{}
\FAProp(0.,15.)(5.5,14.)(0.,){/Cycles}{0}
\FALabel(2.47273,13.455)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(14.1555,7.77387)[tl]{$g$}
\FAProp(20.,5.)(14.5,14.)(0.,){/ScalarDash}{0}
\FALabel(18.52,8.52)[bl]{$h^0$}
\FAProp(5.5,14.)(14.5,14.)(0.,){/ScalarDash}{-1}
\FALabel(10.,15.07)[b]{$\tilde q_i^s$}
\FAProp(5.5,14.)(10.,6.)(0.,){/ScalarDash}{1}
\FALabel(6.87906,9.7201)[tr]{$\tilde q_i^s$}
\FAProp(14.5,14.)(10.,6.)(0.,){/ScalarDash}{-1}
\FALabel(11.3791,10.2799)[br]{$\tilde q_i^s$}
\FAVert(5.5,14.){0}
\FAVert(14.5,14.){0}
\FAVert(10.,6.){0}
%

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Cycles}{0}
\FALabel(3.13112,13.6846)[t]{$g$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{$g$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(13.8072,7.22231)[tl]{$g$}
\FAProp(20.,5.)(14.,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.4604,8.3782)[bl]{$h^0$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(8.23,7.)[r]{$g$}
\FAProp(6.5,14.5)(14.,14.5)(0.,){/ScalarDash}{-1}
\FALabel(10.25,15.57)[b]{$\tilde q_i^s$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(7.39114,11.199)[tr]{$\tilde q_i^s$}
\FAProp(14.,14.5)(10.,8.5)(0.,){/ScalarDash}{-1}
\FALabel(12.778,11.8413)[tl]{$\tilde q_i^s$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(14.,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(3.65552,13.7261)[bl]{$g$}
\FAProp(0.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(3.18724,6.79418)[tl]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(14.8458,15.5623)[b]{$g$}
\FAProp(20.,5.)(15.05,5.45)(0.,){/ScalarDash}{0}
\FALabel(17.6427,6.03966)[b]{$h^0$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(11.62,11.35)[l]{$g$}
\FAProp(15.05,5.45)(10.,6.)(0.8,){/ScalarDash}{-1}
\FALabel(12.9128,8.80589)[b]{$\tilde q_i^s$}
\FAProp(15.05,5.45)(10.,6.)(-0.8,){/ScalarDash}{1}
\FALabel(12.1372,2.64411)[t]{$\tilde q_i^s$}
\FAVert(10.,14.){0}
\FAVert(15.05,5.45){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(14.,14.)(0.,){/Cycles}{0}
\FALabel(3.56768,16.4676)[b]{$g$}
\FAProp(0.,5.)(6.,6.)(0.,){/Cycles}{0}
\FALabel(3.25482,4.45109)[t]{$g$}
\FAProp(20.,15.)(6.,14.)(0.,){/Cycles}{0}
\FALabel(16.4822,15.7694)[b]{$g$}
\FAProp(20.,5.)(14.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.7863,4.69769)[t]{$h^0$}
\FAProp(14.,14.)(6.,14.)(0.,){/ScalarDash}{-1}
\FALabel(10.,12.93)[t]{$\tilde q_i^s$}
\FAProp(14.,14.)(14.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.07,10.)[l]{$\tilde q_i^s$}
\FAProp(6.,6.)(6.,14.)(0.,){/ScalarDash}{1}
\FALabel(4.93,10.)[r]{$\tilde q_i^s$}
\FAProp(6.,6.)(14.,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{$\tilde q_i^s$}
\FAVert(14.,14.){0}
\FAVert(6.,6.){0}
\FAVert(6.,14.){0}
\FAVert(14.,6.){0}

%
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(5.22388,16.2588)[b]{$g$}
\FAProp(0.,5.)(5.5,6.)(0.,){/Cycles}{0}
\FALabel(3.02727,4.455)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(14.8458,15.5623)[b]{$g$}
\FAProp(20.,5.)(14.5,6.)(0.,){/ScalarDash}{0}
\FALabel(17.4826,6.29903)[b]{$h^0$}
\FAProp(5.5,6.)(14.5,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{$\tilde q_i^s$}
\FAProp(5.5,6.)(10.,14.)(0.,){/ScalarDash}{1}
\FALabel(6.87906,10.2799)[br]{$\tilde q_i^s$}
\FAProp(14.5,6.)(10.,14.)(0.,){/ScalarDash}{-1}
\FALabel(13.1209,10.2799)[bl]{$\tilde q_i^s$}
\FAVert(5.5,6.){0}
\FAVert(14.5,6.){0}
\FAVert(10.,14.){0}
%
\end{feynartspicture}

\end{footnotesize}

==> ughu-all.tex <==
\begin{footnotesize}
\unitlength=1bp%

\begin{feynartspicture}(432,180)(4,2)

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(4.9226,13.6819)[t]{$u$}
\FAProp(0.,5.)(6.,5.5)(0.,){/Cycles}{0}
\FALabel(3.12872,4.18535)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(14.9226,15.8181)[b]{$u$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Cycles}{0}
\FALabel(11.77,13.)[l]{$g$}
\FAProp(6.,5.5)(14.,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$q_i$}
\FAProp(6.,5.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(7.19032,8.87979)[br]{$q_i$}
\FAProp(14.,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(12.8097,8.87979)[bl]{$q_i$}
\FAVert(10.,14.5){0}
\FAVert(6.,5.5){0}
\FAVert(14.,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(4.9226,13.6819)[t]{$u$}
\FAProp(0.,5.)(6.,5.5)(0.,){/Cycles}{0}
\FALabel(3.12872,4.18535)[t]{$g$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(14.9226,15.8181)[b]{$u$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Cycles}{0}
\FALabel(11.77,13.)[l]{$g$}
\FAProp(6.,5.5)(14.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde q_i^s$}
\FAProp(6.,5.5)(10.,11.5)(0.,){/ScalarDash}{1}
\FALabel(7.19032,8.87979)[br]{$\tilde q_i^s$}
\FAProp(14.,5.5)(10.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(12.8097,8.87979)[bl]{$\tilde q_i^s$}
\FAVert(10.,14.5){0}
\FAVert(6.,5.5){0}
\FAVert(14.,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(5.15423,15.5623)[b]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
\FALabel(14.8458,15.5623)[b]{$u$}
\FAProp(20.,5.)(15.,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.6294,6.06355)[b]{$h^0$}
\FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(8.93,10.)[r]{$g$}
\FAProp(15.,5.5)(10.,6.)(0.8,){/ScalarDash}{-1}
\FALabel(12.8542,8.81231)[b]{$\tilde q_i^s$}
\FAProp(15.,5.5)(10.,6.)(-0.8,){/ScalarDash}{1}
\FALabel(12.1458,2.68769)[t]{$\tilde q_i^s$}
\FAVert(10.,14.){0}
\FAVert(15.,5.5){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
\FALabel(2.73035,7.01172)[tl]{$g$}
\FAProp(20.,15.)(16.,14.)(0.,){/Straight}{-1}
\FALabel(17.6241,15.5237)[b]{$u$}
\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.6847,4.71881)[t]{$h^0$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(6.75,11.07)[b]{$u$}
\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{$\tilde u^s$}
\FAProp(16.,14.)(9.5,10.)(0.,){/Straight}{0}
\FALabel(12.5487,12.6272)[br]{$\tilde g$}
\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.4176,7.15993)[tr]{$\tilde u^t$}
\FAVert(4.,10.){0}
\FAVert(16.,14.){0}
\FAVert(16.,6.){0}
\FAVert(9.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.13112,13.6846)[t]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(5.0774,4.18193)[t]{$g$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(13.3251,7.72981)[tl]{$u$}
\FAProp(20.,5.)(14.,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.4604,8.3782)[bl]{$h^0$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(14.,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.25,15.57)[b]{$\tilde u^s$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(7.60709,11.325)[tr]{$\tilde g$}
\FAProp(14.,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.778,11.8413)[tl]{$\tilde u^t$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(14.,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Straight}{1}
\FALabel(2.89033,15.8136)[b]{$u$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,14.5)(0.,){/Straight}{-1}
\FALabel(17.1097,15.8136)[b]{$u$}
\FAProp(20.,5.)(14.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.1323,4.43534)[t]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(4.43,10.)[r]{$\tilde u^s$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/Straight}{0}
\FALabel(10.,15.32)[b]{$\tilde g$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(10.,4.43)[t]{$\tilde u^s$}
\FAProp(14.5,14.5)(14.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(15.57,10.)[l]{$\tilde u^t$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,14.5){0}
\FAVert(14.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(14.,14.)(0.,){/Straight}{1}
\FALabel(3.51781,15.7694)[b]{$u$}
\FAProp(0.,5.)(6.,6.)(0.,){/Cycles}{0}
\FALabel(3.25482,4.45109)[t]{$g$}
\FAProp(20.,15.)(6.,14.)(0.,){/Straight}{-1}
\FALabel(16.4822,15.7694)[b]{$u$}
\FAProp(20.,5.)(14.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.7863,4.69769)[t]{$h^0$}
\FAProp(14.,14.)(6.,14.)(0.,){/Straight}{0}
\FALabel(10.,13.18)[t]{$\tilde g$}
\FAProp(14.,14.)(14.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.07,10.)[l]{$\tilde u^s$}
\FAProp(6.,6.)(6.,14.)(0.,){/ScalarDash}{1}
\FALabel(4.93,10.)[r]{$\tilde u^t$}
\FAProp(6.,6.)(14.,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{$\tilde u^t$}
\FAVert(14.,14.){0}
\FAVert(6.,6.){0}
\FAVert(6.,14.){0}
\FAVert(14.,6.){0} 

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Straight}{1}
\FALabel(2.89033,15.8136)[b]{$u$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Cycles}{0}
\FALabel(2.89033,4.18637)[t]{$g$}
\FAProp(20.,15.)(14.5,5.5)(0.,){/Straight}{-1}
\FALabel(18.2636,13.1453)[br]{$u$}
\FAProp(20.,5.)(14.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.52,8.02)[bl]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/Straight}{0}
\FALabel(4.68,10.)[r]{$\tilde g$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde u^s$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/Straight}{0}
\FALabel(10.,4.68)[t]{$\tilde g$}
\FAProp(14.5,5.5)(14.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(13.43,10.)[r]{$\tilde u^t$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,5.5){0}
\FAVert(14.5,14.5){0}

\end{feynartspicture}
\end{footnotesize} 


==> uuhg-all.tex <==
\begin{footnotesize}

\unitlength=1bp%

\begin{feynartspicture}(432,180)(4,2)

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$u$}
\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
\FALabel(17.6241,15.5237)[b]{$g$}
\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.6847,4.71881)[t]{$h^0$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
\FALabel(6.75,11.77)[b]{$g$}
\FAProp(16.,14.)(16.,6.)(0.,){/Straight}{-1}
\FALabel(17.07,10.)[l]{$q_i$}
\FAProp(16.,14.)(9.5,10.)(0.,){/Straight}{1}
\FALabel(12.4176,12.8401)[br]{$q_i$}
\FAProp(16.,6.)(9.5,10.)(0.,){/Straight}{-1}
\FALabel(12.4176,7.15993)[tr]{$q_i$}
\FAVert(4.,10.){0}
\FAVert(16.,14.){0}
\FAVert(16.,6.){0}
\FAVert(9.5,10.){0}
 
\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$u$}
\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
\FALabel(17.6241,15.5237)[b]{$g$}
\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
\FALabel(17.6847,4.71881)[t]{$h^0$}
\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
\FALabel(6.75,11.77)[b]{$g$}
\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{-1}
\FALabel(17.07,10.)[l]{$\tilde u_i^s$}
\FAProp(16.,14.)(9.5,10.)(0.,){/ScalarDash}{1}
\FALabel(12.4176,12.8401)[br]{$\tilde u_i^s$}
\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{-1}
\FALabel(12.4176,7.15993)[tr]{$\tilde u_i^s$}
\FAVert(4.,10.){0}
\FAVert(16.,14.){0}
\FAVert(16.,6.){0}
\FAVert(9.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
\FALabel(1.26965,12.0117)[tr]{$u$}
\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
\FALabel(2.73035,7.01172)[tl]{$u$}
\FAProp(20.,15.)(11.,13.)(0.,){/Cycles}{0}
\FALabel(15.1638,15.0331)[b]{$g$}
\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
\FALabel(16.5523,4.69512)[t]{$h^0$}
\FAProp(4.,10.)(11.,13.)(0.,){/Cycles}{0}
\FALabel(7.09368,13.0881)[br]{$g$}
\FAProp(13.5,6.)(11.,13.)(0.8,){/ScalarDash}{-1}
\FALabel(16.0297,11.0213)[l]{$\tilde u_i^s$}
\FAProp(13.5,6.)(11.,13.)(-0.8,){/ScalarDash}{1}
\FALabel(8.4703,7.97868)[r]{$\tilde u_i^s$}
\FAVert(4.,10.){0}
\FAVert(13.5,6.){0}
\FAVert(11.,13.){0}

%\FADiagram{T1 C2 N2}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{$u$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{$u$}
%\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
%\FALabel(17.6241,15.5237)[b]{$g$}
%\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
%\FALabel(17.6847,4.71881)[t]{$h^0$}
%\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
%\FALabel(6.75,11.77)[b]{$g$}
%\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{1}
%\FALabel(17.07,10.)[l]{$\tilde u_i^s$}
%\FAProp(16.,14.)(9.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(12.4176,12.8401)[br]{$\tilde u_i^s$}
%\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(12.4176,7.15993)[tr]{$\tilde u_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(16.,14.){0}
%\FAVert(16.,6.){0}
%\FAVert(9.5,10.){0}
%
%\FADiagram{T1 C3 N3}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{$u$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{$u$}
%\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
%\FALabel(17.6241,15.5237)[b]{$g$}
%\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
%\FALabel(17.6847,4.71881)[t]{$h^0$}
%\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
%\FALabel(6.75,11.77)[b]{$g$}
%\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{-1}
%\FALabel(17.07,10.)[l]{$\tilde d_i^s$}
%\FAProp(16.,14.)(9.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(12.4176,12.8401)[br]{$\tilde d_i^s$}
%\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(12.4176,7.15993)[tr]{$\tilde d_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(16.,14.){0}
%\FAVert(16.,6.){0}
%\FAVert(9.5,10.){0}
%
%\FADiagram{T1 C4 N4}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{$u$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{$u$}
%\FAProp(20.,15.)(16.,14.)(0.,){/Cycles}{0}
%\FALabel(17.6241,15.5237)[b]{$g$}
%\FAProp(20.,5.)(16.,6.)(0.,){/ScalarDash}{0}
%\FALabel(17.6847,4.71881)[t]{$h^0$}
%\FAProp(4.,10.)(9.5,10.)(0.,){/Cycles}{0}
%\FALabel(6.75,11.77)[b]{$g$}
%\FAProp(16.,14.)(16.,6.)(0.,){/ScalarDash}{1}
%\FALabel(17.07,10.)[l]{$\tilde d_i^s$}
%\FAProp(16.,14.)(9.5,10.)(0.,){/ScalarDash}{-1}
%\FALabel(12.4176,12.8401)[br]{$\tilde d_i^s$}
%\FAProp(16.,6.)(9.5,10.)(0.,){/ScalarDash}{1}
%\FALabel(12.4176,7.15993)[tr]{$\tilde d_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(16.,14.){0}
%\FAVert(16.,6.){0}
%\FAVert(9.5,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(4.9226,13.6819)[t]{$u$}
\FAProp(0.,5.)(6.,5.5)(0.,){/Straight}{-1}
\FALabel(3.12872,4.18535)[t]{$u$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(14.9226,15.8181)[b]{$g$}
\FAProp(20.,5.)(14.,5.5)(0.,){/ScalarDash}{0}
\FALabel(16.892,4.43449)[t]{$h^0$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(11.07,13.)[l]{$u$}
\FAProp(6.,5.5)(14.,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde u^s$}
\FAProp(6.,5.5)(10.,11.5)(0.,){/Straight}{0}
\FALabel(7.39833,8.74111)[br]{$\tilde g$}
\FAProp(14.,5.5)(10.,11.5)(0.,){/ScalarDash}{-1}
\FALabel(12.8097,8.87979)[bl]{$\tilde u^t$}
\FAVert(10.,14.5){0}
\FAVert(6.,5.5){0}
\FAVert(14.,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.13112,13.6846)[t]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$u$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(13.8072,7.22231)[tl]{$g$}
\FAProp(20.,5.)(14.,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.4604,8.3782)[bl]{$h^0$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(14.,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.25,15.57)[b]{$\tilde u^s$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{0}
\FALabel(7.60709,11.325)[tr]{$\tilde g$}
\FAProp(14.,14.5)(10.,8.5)(0.,){/ScalarDash}{1}
\FALabel(12.778,11.8413)[tl]{$\tilde u^t$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(14.,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Straight}{1}
\FALabel(2.89033,15.8136)[b]{$u$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Straight}{-1}
\FALabel(2.89033,4.18637)[t]{$u$}
\FAProp(20.,15.)(14.5,14.5)(0.,){/Cycles}{0}
\FALabel(17.1097,15.8136)[b]{$g$}
\FAProp(20.,5.)(14.5,5.5)(0.,){/ScalarDash}{0}
\FALabel(17.1323,4.43534)[t]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/Straight}{0}
\FALabel(4.68,10.)[r]{$\tilde g$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde u^s$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde u^t$}
\FAProp(14.5,14.5)(14.5,5.5)(0.,){/ScalarDash}{1}
\FALabel(15.57,10.)[l]{$\tilde u^s$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,14.5){0}
\FAVert(14.5,5.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,14.5)(0.,){/Straight}{1}
\FALabel(2.89033,15.8136)[b]{$u$}
\FAProp(0.,5.)(5.5,5.5)(0.,){/Straight}{-1}
\FALabel(2.89033,4.18637)[t]{$u$}
\FAProp(20.,15.)(14.5,5.5)(0.,){/Cycles}{0}
\FALabel(18.2636,13.1453)[br]{$g$}
\FAProp(20.,5.)(14.5,14.5)(0.,){/ScalarDash}{0}
\FALabel(18.52,8.02)[bl]{$h^0$}
\FAProp(5.5,14.5)(5.5,5.5)(0.,){/Straight}{0}
\FALabel(4.68,10.)[r]{$\tilde g$}
\FAProp(5.5,14.5)(14.5,14.5)(0.,){/ScalarDash}{1}
\FALabel(10.,15.57)[b]{$\tilde u^s$}
\FAProp(5.5,5.5)(14.5,5.5)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.43)[t]{$\tilde u^t$}
\FAProp(14.5,5.5)(14.5,14.5)(0.,){/ScalarDash}{-1}
\FALabel(13.43,10.)[r]{$\tilde u^t$}
\FAVert(5.5,14.5){0}
\FAVert(5.5,5.5){0}
\FAVert(14.5,5.5){0}
\FAVert(14.5,14.5){0}

\FADiagram{}
\FAProp(0.,15.)(14.,14.)(0.,){/Straight}{1}
\FALabel(3.51781,15.7694)[b]{$u$}
\FAProp(0.,5.)(6.,6.)(0.,){/Straight}{-1}
\FALabel(3.25482,4.45109)[t]{$u$}
\FAProp(20.,15.)(6.,14.)(0.,){/Cycles}{0}
\FALabel(16.4822,15.7694)[b]{$g$}
\FAProp(20.,5.)(14.,6.)(0.,){/ScalarDash}{0}
\FALabel(16.7863,4.69769)[t]{$h^0$}
\FAProp(14.,14.)(6.,14.)(0.,){/Straight}{0}
\FALabel(10.,13.18)[t]{$\tilde g$}
\FAProp(14.,14.)(14.,6.)(0.,){/ScalarDash}{1}
\FALabel(15.07,10.)[l]{$\tilde u^s$}
\FAProp(6.,6.)(6.,14.)(0.,){/Straight}{0}
\FALabel(5.18,10.)[r]{$\tilde g$}
\FAProp(6.,6.)(14.,6.)(0.,){/ScalarDash}{-1}
\FALabel(10.,4.93)[t]{$\tilde u^t$}
\FAVert(14.,14.){0}
\FAVert(6.,6.){0}
\FAVert(6.,14.){0}
\FAVert(14.,6.){0}



%\FADiagram{T7 C2 N11}
%\FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
%\FALabel(1.26965,12.0117)[tr]{$u$}
%\FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
%\FALabel(2.73035,7.01172)[tl]{$u$}
%\FAProp(20.,15.)(11.,13.)(0.,){/Cycles}{0}
%\FALabel(15.1638,15.0331)[b]{$g$}
%\FAProp(20.,5.)(13.5,6.)(0.,){/ScalarDash}{0}
%\FALabel(16.5523,4.69512)[t]{$h^0$}
%\FAProp(4.,10.)(11.,13.)(0.,){/Cycles}{0}
%\FALabel(7.09368,13.0881)[br]{$g$}
%\FAProp(13.5,6.)(11.,13.)(0.8,){/ScalarDash}{-1}
%\FALabel(16.0297,11.0213)[l]{$\tilde d_i^s$}
%\FAProp(13.5,6.)(11.,13.)(-0.8,){/ScalarDash}{1}
%\FALabel(8.4703,7.97868)[r]{$\tilde d_i^s$}
%\FAVert(4.,10.){0}
%\FAVert(13.5,6.){0}
%\FAVert(11.,13.){0}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
%
%\FADiagram{}
\end{feynartspicture}
\end{footnotesize} 

